Switching Identities by Probabilistic Means

Switching identities have a long history in potential theory and stochastic analysis. In recent work of Cox and Wang, a switching identity was used to connect an optimal stopping problem and the Skorokhod embedding problem (SEP). Typically switching identies of this form are derived using deep analytic connections. In this paper, we prove the switching identities using a simple probabilistic argument, which furthermore highlights a previously unexplored symmetry between the Root and Rost solutions to the SEP.

==> CoreArgument1.tex <==
\begin{asy}[width=1\textwidth]
import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int T = 14;
int xmax = 8;
int t = 5;

// resp. starting points
int x = 4;
int y = 1;

// grid 
pen grid = mediumgray + 0.2;

for(int i=1; i <= xmax; ++i){
draw((0,i)--(T,i), grid);
}

for(int i=1; i <= T; ++i){
draw((i,0)--(i,xmax), grid);
} 

// horizontal lines
pen ph = black + 0.5 + dashed;

draw((T-t,-0.07)--(T-t,xmax), ph);
draw((T-t+1,-0.07)--(T-t+1,xmax), ph);

// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

// Get a path:
/* Random Path Generation
real[] pathX; // path 
srand(15); //seed for X
for(int i=1; i <= T-t; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathX[i] = 1 ;
    }
    else{
        pathX[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathX = {-1,1,1,1,-1,-1,1,-1,-1};

for(int i=1; i <= T-t; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}

// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);

// Get a Y-path:
/* Random Path Generation
real[] pathY; // path 
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathY[i] = 1 ;
    }
    else{
        pathY[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathY = {1,-1,1,1};

for(int i=1; i <= t-1; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

/*
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        Y[i] = Y[i-1] + 1;
    }
    else{
        Y[i] = Y[i-1] - 1;
    }
    RWY = RWY--(T-i,Y[i]);
}
*/

// pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});

// draw random paths
draw(RWX,pX);
draw(RWY,pY);

draw((T-t+1,Y[t-1])--(T-t,Y[t-1]+1),pYY);
draw((T-t+1,Y[t-1])--(T-t,Y[t-1]-1),pYY);

// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((T+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

// plot end dots;
dot((T-t,X[T-t]),heavyblue);
dot((T-t+1,Y[t-1]),heavyred);
dot((T-t,Y[t-1]+1),heavyred);
dot((T-t,Y[t-1]-1),heavyred);

// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);

// LABELS
label("$T$",(T,0),S);
label("$T$-$s$",(T-t,0),S);
label("$T$-$(s$-$1)$",(T-t+1,-0.6),S);

label("$x$",(0,x),W);
label("$y$",(T,y),E);

label("$X_{T-s}$",(T-t,X[T-t]),W);
label("$Y_{s-1}$",(T-t+1+0.06,Y[t-1]),E);
\end{asy}


==> CoreArgument2.tex <==
\begin{asy}[width=1\textwidth]
import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int T = 14;
int xmax = 8;
int t = 5;

// resp. starting points
int x = 4;
int y = 1;

// grid 
pen grid = mediumgray + 0.2;

for(int i=1; i <= xmax; ++i){
draw((0,i)--(T,i), grid);
}

for(int i=1; i <= T; ++i){
draw((i,0)--(i,xmax), grid);
} 

// horizontal lines
pen ph = black + 0.5 + dashed;

draw((T-t,-0.07)--(T-t,xmax), ph);
draw((T-t+1,-0.07)--(T-t+1,xmax), ph);

// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

// Get a path:
/* Random Path Generation
real[] pathX; // path 
srand(15); //seed for X
for(int i=1; i <= T-t; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathX[i] = 1 ;
    }
    else{
        pathX[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathX = {-1,1,1,1,-1,-1,1,1,1};

for(int i=1; i <= T-t; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}

// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);

// Get a Y-path:
/* Random Path Generation
real[] pathY; // path 
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathY[i] = 1 ;
    }
    else{
        pathY[i] = -1;
    }
}
*/ 

// Get path manually:
// real[] pathY = {1,1,-1,-1};
real[] pathY = {1,-1,1,1};


for(int i=1; i <= t-1; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

/*
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        Y[i] = Y[i-1] + 1;
    }
    else{
        Y[i] = Y[i-1] - 1;
    }
    RWY = RWY--(T-i,Y[i]);
}
*/

// pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});

// draw random paths
draw(RWX,pX);
draw(RWY,pY);

draw((T-t+1,Y[t-1])--(T-t,Y[t-1]+1),pYY);
draw((T-t+1,Y[t-1])--(T-t,Y[t-1]-1),pYY);

// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((T+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

// plot end dots;
dot((T-t,X[T-t]),heavyblue);
dot((T-t+1,Y[t-1]),heavyred);
dot((T-t,Y[t-1]+1),heavyred);
dot((T-t,Y[t-1]-1),heavyred);

// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);

// LABELS
label("$T$",(T,0),S);
label("$T$-$s$",(T-t,0),S);
label("$T$-$(s$-$1)$",(T-t+1,-0.6),S);

label("$x$",(0,x),W);
label("$y$",(T,y),E);

label("$X_{T-s}$",(T-t-0.07,X[T-t]),W);
label("$Y_{s-1}$",(T-t+1+0.06,Y[t-1]),E);
\end{asy}


==> Prelude1.tex <==
\begin{asy}[width=1\textwidth]
import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int T = 14;
int xmax = 8;
int t = 5;
int s = T-t;

// resp. starting points
int x = 5;
int y = 1;

// grid 
pen grid = mediumgray + 0.2;

for(int i=1; i <= xmax; ++i){
draw((0,i)--(T,i), grid);
}

for(int i=1; i <= T; ++i){
draw((i,0)--(i,xmax), grid);
} 

draw((0,0)--(0,xmax), orange + 1.7);
draw((0,xmax)--(T, xmax), orange + 1.7);
draw((T, xmax)--(T,0), orange + 1.7);
draw((T,0)--(0,0), orange + 1.7);
draw((s, xmax)--(s,0), orange + 1.7);



// horizontal lines
pen ph = black + 0.5 + dashed;

//draw((s,0-0.07)--(s,xmax), ph);
//draw((s+1,0-0.07)--(s+1,xmax), ph);

// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

// Get a path:
/* Random Path Generation
real[] pathX; // path 
srand(15); //seed for X
for(int i=1; i <= T-t; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathX[i] = 1 ;
    }
    else{
        pathX[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathX = {-1,1,-1,-1,1,-1,1,1,1};

for(int i=1; i <= T-t; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}


// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);


// Get a Y-path:
/* Random Path Generation
real[] pathY; // path 
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathY[i] = 1 ;
    }
    else{
        pathY[i] = -1;
    }
}
*/ 

// Get path manually:
// real[] pathY = {1,1,-1,-1};
real[] pathY = {1,-1,1,1};


for(int i=1; i <= t-1; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

/*
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        Y[i] = Y[i-1] + 1;
    }
    else{
        Y[i] = Y[i-1] - 1;
    }
    RWY = RWY--(T-i,Y[i]);
}
*/

// pens for graphs
pen pX = heavyblue + 1.5;
pen pXX = heavyblue + 1.5 + linetype(new real[] {4,3});

pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});


// draw random paths
draw(RWX,pX);
draw(RWY,pY);

// draw extensions

draw((s+1,Y[t-1])--(s,Y[t-1]+1),pYY);
draw((s+1,Y[t-1])--(s,Y[t-1]-1),pYY);


// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((T+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

// plot end dots;
dot((s,X[s]),heavyblue);
dot((s+1,Y[t-1]),heavyred);

dot((s,Y[t-1]+1),heavyred);
dot((s,Y[t-1]-1),heavyred);

// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);
// s TICK
draw((s,-0.05)--(s,0.05), axis);


// LABELS
label("$T$",(T,0),S);
label("$\sigma_{s}$",(s,0),S);
//label("$s$",(s,0),S);
//label("$s+1$",(s+1,-1),S);

label("$x$",(0,x),W);
label("$y$",(T,y),E);

label("$X_{\sigma_s}$",(s-0.07,X[s]),W);
label("$Y_{s-1}$",(s+1+0.06,Y[t-1]),E);

label("$D$", (T, xmax),N, orange);


// BRACE
// pen brc = black + 0.7;
// draw(brace((T,X[T-t]), (T, Y[t-1])), brc);
// label("$X_{T-t} - Y_{t-1}$", (T+1,(X[T-t]+Y[t-1])/2),E);
\end{asy}




==> Prelude2.tex <==
\begin{asy}[width=1\textwidth]
import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int T = 14;
int xmax = 8;
int t = 5;
int s = T-t;

// resp. starting points
int x = 5;
int y = 1;

// grid 
pen grid = mediumgray + 0.2;

for(int i=1; i <= xmax; ++i){
draw((0,i)--(T,i), grid);
}

for(int i=1; i <= T; ++i){
draw((i,0)--(i,xmax), grid);
} 

draw((0,0)--(0,xmax), orange + 1.7);
draw((0,xmax)--(T, xmax), orange + 1.7);
draw((T, xmax)--(T,0), orange + 1.7);
draw((T,0)--(0,0), orange + 1.7);
draw((s+1, xmax)--(s+1,0), orange + 1.7);

// horizontal lines
pen ph = black + 0.5 + dashed;

//draw((s,0-0.07)--(s,xmax), ph);
//draw((s+1,0-0.07)--(s+1,xmax), ph);

// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

// Get a path:
/* Random Path Generation
real[] pathX; // path 
srand(15); //seed for X
for(int i=1; i <= T-t; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathX[i] = 1 ;
    }
    else{
        pathX[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathX = {-1,1,-1,-1,1,-1,1,1,1};

for(int i=1; i <= T-t; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}


// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);


// Get a Y-path:
/* Random Path Generation
real[] pathY; // path 
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathY[i] = 1 ;
    }
    else{
        pathY[i] = -1;
    }
}
*/ 

// Get path manually:
// real[] pathY = {1,1,-1,-1};
real[] pathY = {1,-1,1,1};


for(int i=1; i <= t-1; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

/*
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        Y[i] = Y[i-1] + 1;
    }
    else{
        Y[i] = Y[i-1] - 1;
    }
    RWY = RWY--(T-i,Y[i]);
}
*/

// pens for graphs
pen pX = heavyblue + 1.5;
pen pXX = heavyblue + 1.5 + linetype(new real[] {4,3});

pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});

// draw random paths
draw(RWX,pX);
draw(RWY,pY);

draw((s,X[s])--(s+1,X[s]+1),pXX);
draw((s,X[s])--(s+1,X[s]-1),pXX);


//draw((T-t+1,Y[t-1])--(T-t,Y[t-1]+1),pYY);
//draw((T-t+1,Y[t-1])--(T-t,Y[t-1]-1),pYY);

// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((T+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);


// plot end dots;
dot((s,X[s]),heavyblue);
dot((s+1,X[s]+1),heavyblue);
dot((s+1,X[s]-1),heavyblue);
dot((s+1,Y[t-1]),heavyred);

// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);
// s TICK
draw((s+1,-0.05)--(s+1,0.05), axis);


// LABELS
label("$T$",(T,0),S);
//label("$s$",(s,0),S);
//label("$\sigma_{s} = T - \tau_{s}$",(s,0),S);
label("$\tau_{s-1}$",(s+1,0),S);

label("$x$",(0,x),W);
label("$y$",(T,y),E);

label("$X_{T-s}$",(s-0.07,X[T-t]),W);
label("$Y_{\tau_{s-1}}$",(s+1+0.06,Y[t-1]),E);

label("$D$", (T, xmax),N, orange);

\end{asy}




==> RootToRost1.tex <==
\begin{asy}[width=1\textwidth]
import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

    // define boundary points
int Tmax = 14;
int T = 11;
int xmax = 8;
int t = 6;
int hitX = 8;
int hitY = 7;
real tick = 0.05;

    // resp. starting points
int x = 0;
int y = -1;

    // grid 
pen grid = mediumgray + 0.2;

    // MANUAL GRID
    // horizontal lines
draw((7,3)--(Tmax,3), grid);
draw((4,2)--(Tmax,2), grid);
draw((0,1)--(Tmax,1), grid);
draw((0,-1)--(Tmax,-1), grid);
draw((2,-2)--(Tmax,-2), grid);
draw((4,-3)--(Tmax,-3), grid);
draw((9,-4)--(Tmax,-4), grid);

    //vertical lines
draw((1,1)--(1,-1), grid);
draw((2,1)--(2,-2), grid);
draw((3,1)--(3,-2), grid);
draw((4,2)--(4,-3), grid);
draw((5,2)--(5,-3), grid);
draw((6,2)--(6,-3), grid);
draw((7,3)--(7,-3), grid);
draw((8,3)--(8,-3), grid);
draw((9,3)--(9,-4), grid);
draw((10,3)--(10,-4), grid);
draw((11,3)--(11,-4), grid);
draw((12,3)--(12,-4), grid);
draw((13,3)--(13,-4), grid);
draw((14,3)--(14,-4), grid);

    // DRAW A BARRIER
pen barrier = orange + 2;

    // horizontal lines
draw((0,4)--(14,4),barrier);
draw((0,3)--(6,3),barrier);
draw((0,2)--(3,2),barrier);
draw((0,-2)--(1,-2),barrier);
draw((0,-3)--(3,-3),barrier);
draw((0,-4)--(8,-4),barrier);
 
    // AXIS
pen axis = black + 0.5;
real arr = 0.8;

draw((0,0)--(0,4+arr),axis,Arrow);
draw((0,0)--(0,-4-arr),axis,Arrow);
draw((0,0)--((Tmax+arr),0),axis,Arrow);
draw((T,4)--(T,-4-tick), black + 1 + linetype(new real[] {4,3}));


    // horizontal lines
pen ph = black + 0.7 + dashed;

    // X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

    // Get an X-path:
    // Get path manually:
real[] pathX = {-1,1,1,1,-1,1,1,1};

for(int i=1; i <= hitX; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
} 

    // Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);


    // Get a Y-path:
    // Get path manually:
real[] pathY = {-1,-1,1,-1,1,-1,-1};

for(int i=1; i <= hitY; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

    // Pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});

    // Draw paths
draw(RWX,pX);
draw(RWY,pY);

    // plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

    // plot end dots;
dot((hitX,X[hitX]),heavyblue);
dot((T-hitY,Y[hitY]),heavyred);

    // LABELS
draw((hitX,4)--(hitX,0 - tick), heavyblue + 0.5 + dashed);

label("$x$",(0,x),NE, Fill(white+opacity(0.7)));
label("$y$",(T,y),E, Fill(white+opacity(0.7)));

//label("$\rho^{Rost}$",(hitX,0),N,heavyblue,UnFill(0mm));
label("$\rho^{Rost}$",(hitX,0),N,heavyblue,Fill(white+opacity(0.7)));

draw((T-hitY,-4)--(T-hitY,0 + tick), heavyred + 0.5 + dashed);

//label("$T-\rho^{Root}$",(T-hitY,0),S,heavyred, UnFill(0mm));
label("$T-\rho^{Root}$",(T-hitY,0),S,heavyred, Fill(white+opacity(0.7)));

label("$T$",(T,-4),S);

label("$D^{Rost}$", (Tmax, 4), NW, orange);
\end{asy}


==> RootToRost2.tex <==
\begin{asy}[width=1\textwidth]
import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

    // define boundary points
int Tmax = 14;
int T = 11;
int xmax = 8;
int t = 2;
int hitX = 7;
int hitY = 8;
real tick = 0.05;

    // resp. starting points
int x = -1;
int y = 0;
 
    // grid 
pen grid = mediumgray + 0.2;

    // MANUAL GRID
    // horizontal lines

draw((-3,3)--(4,3), grid);
draw((-3,2)--(7,2), grid);
draw((-3,1)--(T,1), grid);
draw((-3,0)--(T,0), grid);
draw((-3,-1)--(T,-1), grid);
draw((-3,-2)--(9,-2), grid);
draw((-3,-3)--(7,-3), grid);
draw((-3,-4)--(2,-4), grid);


    //vertical lines

draw((-3,3)--(-3,-4), grid);
draw((-2,3)--(-2,-4), grid);
draw((-1,3)--(-1,-4), grid);
draw((1,3)--(1,-4), grid);
draw((2,3)--(2,-4), grid);
draw((3,3)--(3,-3), grid);
draw((4,3)--(4,-3), grid);
draw((5,2)--(5,-3), grid);
draw((6,2)--(6,-3), grid);
draw((7,2)--(7,-3), grid);
draw((8,1)--(8,-2), grid);
draw((9,1)--(9,-2), grid);
draw((10,1)--(10,-1), grid);
draw((11,1)--(11,-1), grid);

    // DRAW A BARRIER
pen barrier = orange + 2;

    // horizontal lines
draw((-3,4)--(T,4),barrier);
draw((5,3)--(T,3),barrier);
draw((8,2)--(T,2),barrier);
draw((10,-2)--(T,-2),barrier);
draw((8,-3)--(T,-3),barrier);
draw((3,-4)--(T,-4),barrier);


    // AXIS
pen axis = black + 0.5;
real arr = 0.8;

draw((0,0)--(0,4+arr),axis,Arrow);
draw((0,0)--(0,-4-arr),axis,Arrow);
draw((0,0)--((T+arr),0),axis,Arrow);
draw((T,4)--(T,-4-tick), black + 1 + linetype(new real[] {4,3}));

    // X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

    // Get an X-path:
    // Get path manually:
real[] pathX = {-1,-1,1,-1,1,-1,-1};

for(int i=1; i <= hitX; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}

    // Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);

    // Get a Y-path:
    // Get path manually:
real[] pathY = {-1,1,1,1,-1,1,1,1};

for(int i=1; i <= hitY; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

    // pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});

    // draw random paths
draw(RWX,pY);
draw(RWY,pX);

    // plot starting dots;
dot((0,x),heavyred);
dot((T,y),heavyblue);

    // plot end dots;
dot((hitX,X[hitX]),heavyred);
dot((T-hitY,Y[hitY]),heavyblue);

    // LABELS

label("$x$",(0,x),W, Fill(white+opacity(0.7)));
label("$y$",(T,y),NW, Fill(white+opacity(0.7)));

draw((hitX,-4)--(hitX,0 + tick), heavyred + 0.5 + dashed);
//label("$\rho^{Root}$",(hitX,0),S,heavyred, UnFill(0mm));
label("$\rho^{Root}$",(hitX,0),S,heavyred, Fill(white+opacity(0.7)));

draw((T-hitY,4)--(T-hitY,0 - tick), heavyblue + 0.5 + dashed);
//label("$T-\rho^{Rost}$",(T-hitY,0),N,heavyblue, UnFill(0mm));
label("$T-\rho^{Rost}$",(T-hitY,0),N,heavyblue, Fill(white+opacity(0.7)));

label("$T$",(T,-4),S);

label("$D$", (T, 4), NW, orange);
\end{asy}


==> SSRWPlot1.tex <==
\begin{asy}[width=1\textwidth]

import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int T = 14;
int xmax = 8;
int t = 6;
int hitX = T-t;


// resp. starting points
int x = 4;
int y = 3;

// grid 
pen grid = mediumgray + 0.2;

/*
for(int i=1; i <= xmax; ++i){
draw((0,i)--(T,i), grid);
}

for(int i=1; i <= T; ++i){
draw((i,0)--(i,xmax), grid);
}
*/

// MANUAL GRID
// horizontal lines

draw((0,1)--(2,1), grid);
draw((0,2)--(11,2), grid);
draw((0,3)--(T,3), grid);
draw((0,4)--(T,4), grid);
draw((0,5)--(6,5), grid);
draw((0,6)--(6,6), grid);
draw((0,7)--(3,7), grid);

//vertical lines

draw((1,1)--(1,7), grid);
draw((2,1)--(2,7), grid);
draw((3,2)--(3,7), grid);
draw((4,2)--(4,6), grid);
draw((5,2)--(5,6), grid);
draw((6,2)--(6,6), grid);
draw((7,2)--(7,4), grid);
draw((8,2)--(8,4), grid);
draw((9,2)--(9,4), grid);
draw((10,2)--(10,4), grid);
draw((11,2)--(11,4), grid);
draw((12,3)--(12,4), grid);
draw((13,3)--(13,4), grid);
draw((14,3)--(14,4), grid);

// DRAW A BARRIER
pen barrier = orange + 2;

// horizontal lines
draw((1,8)--(T,8),barrier);
draw((4,7)--(T,7),barrier);
draw((7,6)--(T,6),barrier);
draw((7,5)--(T,5),barrier);
draw((12,2)--(T,2),barrier);
//draw((13,2)--(T,2),barrier);
draw((3,1)--(T,1),barrier);
draw((0,0)--(T,0),barrier);

/*
// vertical lines
draw((3,0)--(3,1), barrier);
draw((4,0)--(4,1), barrier);
draw((5,0)--(5,1), barrier);
draw((6,0)--(6,1), barrier);
draw((7,0)--(7,1), barrier);
draw((8,0)--(8,1), barrier);
draw((9,0)--(9,1), barrier);
draw((10,0)--(10,1), barrier);
draw((11,0)--(11,1), barrier);
draw((12,0)--(12,2), barrier);
draw((13,0)--(13,2), barrier);
draw((14,0)--(14,2), barrier);
*/
 
// horizontal lines
pen ph = black + 0.7 + dashed;

//draw((T-t,0)--(T-t,5), heavyred + 0.5 + dashed);
draw((T-t,0 - 0.05)--(T-t,5), ph);
//draw((hitX,0 - 0.05)--(hitX,1), ph);
draw((T-t+1,0-0.05)--(T-t+1,4), ph);

// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

// Get a path:
/* Random Path Generation
real[] pathX; // path 
srand(15); //seed for X
for(int i=1; i <= T-t; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathX[i] = 1 ;
    }
    else{
        pathX[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathX = {1,-1,-1,-1,1,1,-1,1};

for(int i=1; i <= hitX; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}

// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);


// Get a Y-path:
/* Random Path Generation
real[] pathY; // path 
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathY[i] = 1 ;
    }
    else{
        pathY[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathY = {1,-1,-1,1,1};

for(int i=1; i <= t-1; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

// pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});

// draw random paths
draw(RWX,pX);
draw(RWY,pY);

draw((T-t+1,Y[t-1])--(T-t,Y[t-1]+1),pYY);
draw((T-t+1,Y[t-1])--(T-t,Y[t-1]-1),pYY);

// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((T+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

// plot end dots;
dot((hitX,X[hitX]),heavyblue);
dot((T-t+1,Y[t-1]),heavyred);
dot((T-t,Y[t-1]+1),heavyred);
dot((T-t,Y[t-1]-1),heavyred);


// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);

// LABELS
label("$T$",(T,0),S);
//label("$T$-$s$",(T-t,0),S);
label("$T$-$(s$-$1)$",(T-t+1,-0.6),S);

label("$\sigma_s = T$-$s$",(hitX,0),S);

label("$x$",(0,x),W);
label("$y$",(T,y),E);

label("$X_{\sigma_s}$",(hitX,X[hitX]),W);
label("$Y_{s-1}$",(T-t+1,Y[t-1]),E);

// BRACE
// pen brc = black + 0.7;
// draw(brace((T,X[T-t]), (T, Y[t-1])), brc);
// label("$X_{T-t} - Y_{t-1}$", (T+1,(X[T-t]+Y[t-1])/2),E);
\end{asy}


==> SSRWPlot2.tex <==
\begin{asy}[width=1\textwidth]

import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int T = 14;
int xmax = 8;
int t = 6;
int hitX = 5;


// resp. starting points
int x = 4;
int y = 3;

// grid 
pen grid = mediumgray + 0.2;

/*
for(int i=1; i <= xmax; ++i){
draw((0,i)--(T,i), grid);
}

for(int i=1; i <= T; ++i){
draw((i,0)--(i,xmax), grid);
}
*/

// MANUAL GRID
// horizontal lines

draw((0,1)--(2,1), grid);
draw((0,2)--(11,2), grid);
draw((0,3)--(T,3), grid);
draw((0,4)--(T,4), grid);
draw((0,5)--(6,5), grid);
draw((0,6)--(6,6), grid);
draw((0,7)--(3,7), grid);

//vertical lines

draw((1,1)--(1,7), grid);
draw((2,1)--(2,7), grid);
draw((3,2)--(3,7), grid);
draw((4,2)--(4,6), grid);
draw((5,2)--(5,6), grid);
draw((6,2)--(6,6), grid);
draw((7,2)--(7,4), grid);
draw((8,2)--(8,4), grid);
draw((9,2)--(9,4), grid);
draw((10,2)--(10,4), grid);
draw((11,2)--(11,4), grid);
draw((12,3)--(12,4), grid);
draw((13,3)--(13,4), grid);
draw((14,3)--(14,4), grid);

// DRAW A BARRIER
pen barrier = orange + 2;

// horizontal lines
draw((1,8)--(T,8),barrier);
draw((4,7)--(T,7),barrier);
draw((7,6)--(T,6),barrier);
draw((7,5)--(T,5),barrier);
draw((12,2)--(T,2),barrier);
//draw((13,2)--(T,2),barrier);
draw((3,1)--(T,1),barrier);
draw((0,0)--(T,0),barrier);

/*
// vertical lines
draw((3,0)--(3,1), barrier);
draw((4,0)--(4,1), barrier);
draw((5,0)--(5,1), barrier);
draw((6,0)--(6,1), barrier);
draw((7,0)--(7,1), barrier);
draw((8,0)--(8,1), barrier);
draw((9,0)--(9,1), barrier);
draw((10,0)--(10,1), barrier);
draw((11,0)--(11,1), barrier);
draw((12,0)--(12,2), barrier);
draw((13,0)--(13,2), barrier);
draw((14,0)--(14,2), barrier);
*/


// DRAW THE BARRIER (SOLID)
//fill((3,0)--(3,1)--(T-2,1)--(T-2,2)--(T,2)--(T,0)--cycle, black);


 
// horizontal lines
pen ph = black + 0.7 + dashed;

//draw((T-t,0)--(T-t,5), heavyred + 0.5 + dashed);
draw((T-t,0 - 0.05)--(T-t,5), ph);
draw((hitX,0 - 0.05)--(hitX,1), ph);
draw((T-t+1,0-0.05)--(T-t+1,4), ph);

// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);

// Get a path:
/* Random Path Generation
real[] pathX; // path 
srand(15); //seed for X
for(int i=1; i <= T-t; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathX[i] = 1 ;
    }
    else{
        pathX[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathX = {-1,1,-1,-1,-1};

for(int i=1; i <= hitX; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}

// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);


// Get a Y-path:
/* Random Path Generation
real[] pathY; // path 
srand(9); //seed for Y
for(int i=1; i <= t-1; ++i){
    real coin = Gaussrand();
    if(coin > 0){
        pathY[i] = 1 ;
    }
    else{
        pathY[i] = -1;
    }
}
*/ 

// Get path manually:
real[] pathY = {1,-1,-1,1,1};

for(int i=1; i <= t-1; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

// pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;
pen pYY = heavyred + 1.5 + linetype(new real[] {4,3});

// draw random paths
draw(RWX,pX);
draw(RWY,pY);

draw((T-t+1,Y[t-1])--(T-t,Y[t-1]+1),pYY);
draw((T-t+1,Y[t-1])--(T-t,Y[t-1]-1),pYY);

// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((T+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

// plot end dots;
dot((hitX,X[hitX]),heavyblue);
dot((T-t+1,Y[t-1]),heavyred);
dot((T-t,Y[t-1]+1),heavyred);
dot((T-t,Y[t-1]-1),heavyred);


// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);

// LABELS
label("$T$",(T,0),S);
label("$T$-$s$",(T-t,0),S);
label("$T$-$(s$-$1)$",(T-t+1,-0.6),S);

label("$\sigma_s$",(hitX,0),S);

label("$x$",(0,x),W);
label("$y$",(T,y),E);

label("$X_{\sigma_s}$",(hitX,X[hitX]),NE);
label("$Y_{s-1}$",(T-t+1,Y[t-1]),E);

// BRACE
// pen brc = black + 0.7;
// draw(brace((T,X[T-t]), (T, Y[t-1])), brc);
// label("$X_{T-t} - Y_{t-1}$", (T+1,(X[T-t]+Y[t-1])/2),E);
\end{asy}


==> SSRWPlot_Remark31_1.tex <==
\begin{asy}[width=1\textwidth]

import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int Tmax = 14;
int T = 12;
int xmax = 8;
int t = 4;
int hitX = 11; //14 for 2nd plot
int hitY = 8;
real tick = 0.05;

/*
int T = 14;
int xmax = 8;
int t = 3;
int hitX = T-t;
*/

// resp. starting points
int x = 6;
int y = 3;

// grid 
pen grid = mediumgray + 0.2;


// MANUAL GRID
// horizontal lines

draw((0,1)--(2,1), grid);
draw((0,2)--(9,2), grid);
draw((0,3)--(Tmax,3), grid);
draw((0,4)--(Tmax,4), grid);
draw((0,5)--(7,5), grid);
draw((0,6)--(7,6), grid);
draw((0,7)--(3,7), grid);

//vertical lines

draw((1,1)--(1,7), grid);
draw((2,1)--(2,7), grid);
draw((3,2)--(3,7), grid);
draw((4,2)--(4,6), grid);
draw((5,2)--(5,6), grid);
draw((6,2)--(6,6), grid);
draw((7,2)--(7,6), grid);
draw((8,2)--(8,4), grid);
draw((9,2)--(9,4), grid);
draw((10,3)--(10,4), grid);
draw((11,3)--(11,4), grid);
draw((12,3)--(12,4), grid);
draw((13,3)--(13,4), grid);
draw((14,3)--(14,4), grid);

// DRAW A BARRIER
pen barrier = orange + 2;

// horizontal lines
draw((1,8)--(Tmax,8),barrier);
draw((4,7)--(Tmax,7),barrier);
draw((8,6)--(Tmax,6),barrier);
draw((8,5)--(Tmax,5),barrier);
draw((10,2)--(Tmax,2),barrier);
draw((3,1)--(Tmax,1),barrier);
draw((0,0)--(Tmax,0),barrier);

 
// horizontal lines
pen ph = black + 0.7 + dashed;
pen ph_grey = grey + 0.5 + dashed;


draw((T,0 - 0.05)--(T,xmax), ph);
//draw((Tmax,0 - 0.05)--(Tmax,xmax), ph_grey);

draw((hitX,0 - 0.05)--(hitX,5), ph_grey);
draw((T-hitY,0 - 0.05)--(T-hitY,1), ph_grey);

//draw((hitX,0 - 0.05)--(hitX,1), ph);
//draw((T-t,0)--(T-t,5), heavyred + 0.5 + dashed);




// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);


// Get path manually:
real[] pathX = {-1,-1,1,-1,1,1,-1,-1, -1,1,1};

for(int i=1; i <= hitX; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}

// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);

// Get path manually:
real[] pathY = {1,-1,-1,1,-1,1, -1, -1};

for(int i=1; i <= hitY; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

// pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;

    // Draw paths
draw(RWX,pX);
draw(RWY,pY);

// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((Tmax+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

// plot end dots;
dot((hitX,X[hitX]),heavyblue);
dot((T-hitY,Y[hitY]),heavyred);

// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);

// LABELS
label("$T$",(T,0),S);
//label("$T$-$s$",(T-t,0),S);
label("$T$-$\tau^*$",(T-hitY,0),S);
label("$\rho^{Root}$",(hitX,-0.6),S);


//label("$\sigma_s = T$-$s$",(hitX,0),S);

label("$x$",(0,x),W);
label("$y$",(T,y),SE);

//label("$X_{\rho^{Root}}$",(hitX,X[hitX]),SE,Fill(white+opacity(0.7)));
label("$X_{\rho^{Root}}$",(hitX,X[hitX]),SE,Fill(white+opacity(0.7)));
//label("$Y_{\tau^*}$",(T-hitY+0.6,Y[hitY]),NW,Fill(white+opacity(0.7)));
label("$Y_{\tau^*}$",(T-hitY+0.6,Y[hitY]),NW);

label("\phantom{$X_{\rho^{Root}}$}",(14-0.6,2),NE);

// BRACE
// pen brc = black + 0.7;
// draw(brace((T,X[T-t]), (T, Y[t-1])), brc);
// label("$X_{T-t} - Y_{t-1}$", (T+1,(X[T-t]+Y[t-1])/2),E);
\end{asy}





==> SSRWPlot_Remark31_2.tex <==
\begin{asy}[width=1\textwidth]

import graph;
import stats;
import patterns;

defaultpen(fontsize(8pt));

// define boundary points
int Tmax = 14;
int T = 12;
int xmax = 8;
int t = 4;
int hitX = 14;
int hitY = 8;
real tick = 0.05;


// resp. starting points
int x = 6;
int y = 3;

// grid 
pen grid = mediumgray + 0.2;


// MANUAL GRID
// horizontal lines

draw((0,1)--(2,1), grid);
draw((0,2)--(9,2), grid);
draw((0,3)--(Tmax,3), grid);
draw((0,4)--(Tmax,4), grid);
draw((0,5)--(7,5), grid);
draw((0,6)--(7,6), grid);
draw((0,7)--(3,7), grid);

//vertical lines

draw((1,1)--(1,7), grid);
draw((2,1)--(2,7), grid);
draw((3,2)--(3,7), grid);
draw((4,2)--(4,6), grid);
draw((5,2)--(5,6), grid);
draw((6,2)--(6,6), grid);
draw((7,2)--(7,6), grid);
draw((8,2)--(8,4), grid);
draw((9,2)--(9,4), grid);
draw((10,3)--(10,4), grid);
draw((11,3)--(11,4), grid);
draw((12,3)--(12,4), grid);
draw((13,3)--(13,4), grid);
draw((14,3)--(14,4), grid);

// DRAW A BARRIER
pen barrier = orange + 2;

// horizontal lines
draw((1,8)--(Tmax,8),barrier);
draw((4,7)--(Tmax,7),barrier);
draw((8,6)--(Tmax,6),barrier);
draw((8,5)--(Tmax,5),barrier);
draw((10,2)--(Tmax,2),barrier);
draw((3,1)--(Tmax,1),barrier);
draw((0,0)--(Tmax,0),barrier);

 
// horizontal lines
pen ph = black + 0.7 + dashed;
pen ph_grey = grey + 0.5 + dashed;


draw((T,0 - 0.05)--(T,xmax), ph);
draw((hitX,0 - 0.05)--(hitX,2), ph_grey);
draw((T-hitY,0 - 0.05)--(T-hitY,1), ph_grey);



// X-path
real X0 = x;
real[] X; // random walk
X[0] = X0;
path RWX;
RWX = (0,X[0]);


// Get path manually:
real[] pathX = {-1,-1,1,-1,1,1,-1,-1, -1,1,-1, 1, -1, -1};

for(int i=1; i <= hitX; ++i){
    X[i] = X[i-1] + pathX[i-1];
    RWX = RWX--(i,X[i]);
}

// Y-path
real Y0 = y;
real[] Y; // random walk
Y[0] = Y0;
path RWY;
RWY = (T,Y[0]);

// Get path manually:
real[] pathY = {1,-1,-1,1,-1,1, -1, -1};

for(int i=1; i <= hitY; ++i){
    Y[i] = Y[i-1] + pathY[i-1];
    RWY = RWY--(T-i,Y[i]);
}

// pens for graphs
pen pX = heavyblue + 1.5;
pen pY = heavyred + 1.5;

    // Draw paths
draw(RWX,pX);
draw(RWY,pY);

// AXIS
pen axis = black + 0.5;
draw((0,0)--(0,xmax+0.6),axis,Arrow);
draw((0,0)--((Tmax+0.6),0),axis,Arrow);

// plot starting dots;
dot((0,x),heavyblue);
dot((T,y),heavyred);

// plot end dots;
dot((hitX,X[hitX]),heavyblue);
dot((T-hitY,Y[hitY]),heavyred);

// TIME T TICK
draw((T,-0.05)--(T,0.05), axis);

// LABELS
//label("$T= \rho^{Root}\wedge T$",(T,0),S);
label("$T$",(T,0),S);
//label("$T$-$s$",(T-t,0),S);
label("$T$-$\tau^*$",(T-hitY,0),S);
label("$\rho^{Root}$",(hitX,0),S);
label("\phantom{$\rho^{Root}$}",(11,-0.6),S);


//label("$\sigma_s = T$-$s$",(hitX,0),S);

label("$x$",(0,x),W);
label("$y$",(T,y),E);

//label("$X_{\rho^{Root}}$",(hitX-0.6,X[hitX]),NE,Fill(white+opacity(0.7)));
label("$X_{\rho^{Root}}$",(hitX-0.6,X[hitX]),NE);
//label("$Y_{\tau^*}$",(T-hitY+0.6,Y[hitY]),NW,Fill(white+opacity(0.7)));
label("$Y_{\tau^*}$",(T-hitY+0.6,Y[hitY]),NW);


label("\phantom{$\rho^{Root}$}",(hitX,-0.6),S);

// BRACE
// pen brc = black + 0.7;
// draw(brace((T,X[T-t]), (T, Y[t-1])), brc);
// label("$X_{T-t} - Y_{t-1}$", (T+1,(X[T-t]+Y[t-1])/2),E);
\end{asy}





